TherML: Thermodynamics of Machine Learning

In this work we offer a framework for reasoning about a wide class of existing objectives in machine learning. We develop a formal correspondence between this work and thermodynamics and discuss its implications.

==> figures/bayes-diag.tikz <==
\begin{tikzpicture} 
\def\r{0.5 cm}
\node [draw, circle] (X) at (0, 0) {$X$};
\node [draw, circle] (Y) at (3*\r, 0) {$\Theta$};
\node [draw, circle] (Z) at (-3*\r, 0) {$\Phi$};

\draw [->] (Z) -- (X);
\draw [dashed,->] (X) -- (Y);

\draw [thick] (-1.5*\r, -1.5*\r) rectangle (1.5*\r, 1.5*\r);

\end{tikzpicture}

==> figures/bayes-diagq.tikz <==
\begin{tikzpicture} 
\def\r{0.5 cm}
\node [draw, circle] (X) at (0, 0) {$X$};
\node [draw, circle] (Y) at (3*\r, 0) {$\Theta$};
\node [draw, circle] (Z) at (-3*\r, 0) {$\Phi$};

\draw [->] (Y) -- (X);

\draw [thick] (-1.5*\r, -1.5*\r) rectangle (1.5*\r, 1.5*\r);

\end{tikzpicture}

==> figures/discrim-diag.tikz <==
\begin{tikzpicture} 
\def\r{0.5 cm}
\node [draw, circle] (X) at (0, 0) {$X$};
\node [draw, circle] (Y) at (3*\r, 0) {$Y$};
\node [draw, circle] (theta) at (3*\r, 3*\r) {$\Theta$};
\node [draw, circle] (phi) at (0, 3*\r) {$\Phi$};
\draw [->] (X) -- (Y);
\draw [->] (phi) -- (X);
\draw [->] (phi) edge[bend left] (Y);

\draw [<-] (theta) edge[dashed]  (Y);
\draw [<-] (theta) edge[bend right, dashed] (X);

\draw [thick] (-1.5*\r, -1.5*\r) rectangle (4.5*\r, 1.5*\r);

\end{tikzpicture}



==> figures/discrim-diagq.tikz <==
\begin{tikzpicture} 
\def\r{0.5 cm}
\node [draw, circle] (X) at (0, 0) {$X$};
\node [draw, circle] (Y) at (3*\r, 0) {$Y$};
\node [draw, circle] (theta) at (3*\r, 3*\r) {$\Theta$};
\node [draw, circle] (phi) at (0, 3*\r) {$\Phi$};
\draw [->] (X) -- (Y);
\draw [->] (theta) -- (Y);

\draw [thick] (-1.5*\r, -1.5*\r) rectangle (4.5*\r, 1.5*\r);

\end{tikzpicture}



==> figures/therml-diag.tikz <==
\begin{tikzpicture} 
\def\r{0.5 cm}
\node [draw, circle,fill=blue!10] (X) at (0, 0) {$X$};
\node [draw, circle,fill=blue!10] (Y) at (3*\r, 0) {$Y$};
\node [draw, circle,fill=red!10] (Z) at (-3*\r, 0) {$Z$};
\node [draw, circle,fill=red!10] (theta) at (-3*\r, 3*\r) {$\Theta$};
\node [draw, circle,fill=blue!10] (phi) at (3*\r, 3*\r) {$\Phi$};
\draw [->] (X) -- (Z);
\draw [->] (X) -- (Y);
\draw [->] (theta) -- (Z);
\draw [->] (phi) edge[bend right] (X);
\draw [->] (phi) -- (Y);
\draw [->] (X) edge[bend right, dashed] (theta);
\draw [->] (Y) edge[bend right, dashed] (theta);

\draw [thick] (-4.5*\r, -1.5*\r) rectangle (4.5*\r, 1.5*\r);

\end{tikzpicture}



==> figures/therml-diagq-mod.tikz <==
\begin{tikzpicture} 
\def\r{0.5 cm}
\node [draw, circle] (Z) at (0, 0) {$Z$};
\node [draw, circle] (Y) at (3*\r, 0) {$Y$};
\node [draw, circle] (X) at (-3*\r, 0) {$X$};
\node [draw, circle] (theta) at (-3*\r, 3*\r) {$\Theta$};
\node [draw, circle] (phi) at (3*\r, 3*\r) {$\Phi$};
\draw [<-] (Z) -- (X);
\draw [->] (Z) -- (Y);

\draw [thick] (-4.5*\r, -1.5*\r) rectangle (4.5*\r, 1.5*\r);

\end{tikzpicture}



==> figures/therml-diagq.tikz <==
\begin{tikzpicture} 
\def\r{0.5 cm}
\node [draw, circle,fill=red!10] (Z) at (0, 0) {$Z$};
\node [draw, circle,fill=red!10] (Y) at (3*\r, 0) {$Y$};
\node [draw, circle,fill=red!10] (X) at (-3*\r, 0) {$X$};
\node [draw, circle,fill=red!10] (theta) at (-3*\r, 3*\r) {$\Theta$};
\node [draw, circle,fill=red!10] (phi) at (3*\r, 3*\r) {$\Phi$};
\draw [->] (Z) -- (X);
\draw [->] (Z) -- (Y);

\draw [thick] (-4.5*\r, -1.5*\r) rectangle (4.5*\r, 1.5*\r);

\end{tikzpicture}


